Revisiting local time semantics for networks of timed automata

We investigate a zone based approach for the reachability problem in timed automata. The challenge is to alleviate the size explosion of the search space when considering networks of timed automata working in parallel. In the timed setting this explosion is particularly visible as even different interleavings of local actions of processes may lead to different zones. Salah et al. in 2006 have shown that the union of all these different zones is also a zone. This observation was used in an algorithm which from time to time detects and aggregates these zones into a single zone. We show that such aggregated zones can be calculated more efficiently using the local time semantics and the related notion of local zones proposed by Bengtsson et al. in 1998. Next, we point out a flaw in the existing method to ensure termination of the local zone graph computation. We fix this with a new algorithm that builds the local zone graph and uses abstraction techniques over (standard) zones for termination. We evaluate our algorithm on standard examples. On various examples, we observe an order of magnitude decrease in the search space. On the other examples, the algorithm performs like the standard zone algorithm.

==> fig-commutativity.tex <==
\begin{tikzpicture} [state/.style={draw, thick, circle, inner
    sep=2pt},font=\scriptsize]
  %%% Network
  \begin{scope}[yshift=-0.5cm]
    \begin{scope}[every node/.style={state}]
      \node (p0) at (0,0) {$p_0$};
      \node (p1) at (0,-1.2) {$p_1$};
      \node (q0) at (1, 0) {$q_0$};
      \node (q1) at (1,-1.2) {$q_1$};
    \end{scope}
    
    \begin{scope}[->, >=stealth, thick]
      \draw ([yshift=0.5cm]p0.north) to (p0);
      \draw (p0) edge node[left]
      {$\begin{array}{c}a\\ \{x\}\end{array}$} (p1);
      \draw ([yshift=0.5cm]q0.north) to (q0);
      \draw (q0) edge node[right]
      {$\begin{array}{c}b\\ \{y\}\end{array}$}(q1);
    \end{scope}

    \begin{scope}[font=\footnotesize]
      \node at (0, -1.7) {$A_1$};
      \node at (1, -1.7) {$A_2$};
    \end{scope}
  \end{scope}
  
  %%% Global zone graph
  \begin{scope}[xshift=5cm]
    \begin{scope}[zone/.style={draw,rectangle,rounded corners,inner sep=1.5pt}]
      \node [zone, fill=gray!20] (z0) at (0, 0)
      {$\begin{array}{c}t \geq 0\\ \wx=\wy=0\end{array}$};
      \node [zone] (z1) at (-1.5, -1)
      {$\begin{array}{c}t \geq \wx\\ \wx \geq \wy = 0\end{array}$};
      \node [zone] (z2) at (1.5, -1)
      {$\begin{array}{c}t \geq \wy\\ \wy \geq \wx = 0\end{array}$};
      \node [zone] (z3) at (-1.5, -2.1)
      {$\begin{array}{c}t \geq \wy\\ \wy \geq \wx \geq 0\end{array}$};
      \node [zone] (z4) at (1.5, -2.1)
      {$\begin{array}{c}t \geq \wx\\ \wx \geq \wy \geq 0\end{array}$};
    \end{scope}
    
    \begin{scope}[->, >=stealth, thick]
      \draw (z0) edge node[left=2pt] {$a$}  (z1);
      \draw (z0) edge node[right=2pt] {$b$} (z2);
      \draw (z1) edge node[left] {$b$}  (z3);
      \draw (z2) edge node[right] {$a$} (z4);
    \end{scope}
  \end{scope}
  
  %%% Local zone graph
  \begin{scope}[xshift=10.5cm]
    \begin{scope}[zone/.style={draw,rectangle,rounded corners,inner sep=1.5pt}]
      \node [zone, fill=gray!20] (z0) at (0, 0)
      {$\begin{array}{c} t_1 \geq \wx = 0\\ t_2 \geq \wy = 0 \end{array}$};
      \node [zone] (z1) at (-1.5, -1)
      {$\begin{array}{c} t_1 \geq \wx \geq 0\\ t_2 \geq \wy = 0 \end{array}$};
      \node [zone] (z2) at (1.5, -1)
      {$\begin{array}{c} t_1 \geq \wx = 0\\ t_2 \geq \wy \geq 0 \end{array}$};
      \node [zone] (z3) at (0, -2.1)
      {$\begin{array}{c} t_1 \geq \wx \geq 0\\ t_2 \geq \wy \geq 0\end{array}$};
    \end{scope}
    
    \begin{scope}[->, >=stealth, thick]
      \draw (z0) edge node[left=2pt] {$a$} (z1);
      \draw (z0) edge node[right=2pt] {$b$} (z2);
      \draw (z1) edge node[left=2pt] {$b$} (z3); 
      \draw (z2) edge node[right=2pt] {$a$} (z3);
    \end{scope}
  \end{scope}

  %%% Legend
  \begin{scope}[font=\footnotesize,yshift=-2.7cm]
    \node at (0.5, 0) {Network $\langle A_1, A_2\rangle$};
    \node at (5, 0) {Global zone graph};
    \node at (10.5, 0) {Local zone graph};
  \end{scope}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m"
%%% End:

